Follow the Leader: Documents on the Leading Edge of Semantic Change Get More Citations

Diachronic word embeddings -- vector representations of words over time -- offer remarkable insights into the evolution of language and provide a tool for quantifying sociocultural change from text documents. Prior work has used such embeddings to identify shifts in the meaning of individual words. However, simply knowing that a word has changed in meaning is insufficient to identify the instances of word usage that convey the historical or the newer meaning. In this paper, we link diachronic word embeddings to documents, by situating those documents as leaders or laggards with respect to ongoing semantic changes. Specifically, we propose a novel method to quantify the degree of semantic progressiveness in each word usage, and then show how these usages can be aggregated to obtain scores for each document. We analyze two large collections of documents, representing legal opinions and scientific articles. Documents that are scored as semantically progressive receive a larger number of citations, indicating that they are especially influential. Our work thus provides a new technique for identifying lexical semantic leaders and demonstrates a new link between progressive use of language and influence in a citation network.

==> flowchart.tex <==
%\subsection{Discovering progressive documents}
\pagestyle{empty}

% Define block styles
\tikzset{%
  materia/.style={draw, fill=blue!20, text width=12.0em, text centered, minimum height=1.5em,drop shadow},
  etape/.style={materia, text width=15em, minimum width=20em, minimum height=3em, rounded corners, drop shadow},
  linepart/.style={draw, thick, color=black!50, -LaTeX, dashed},
  line/.style={draw, thick, color=black!50, -LaTeX},
  ur/.style={draw, text centered, minimum height=0.01em},
  back group/.style={fill=yellow!20,rounded corners, draw=black!50, dashed, inner xsep=15pt, inner ysep=10pt},
}
\newcommand{\transreceptor}[3]{%
  \path [linepart] (#1.east) -- node [above] {\scriptsize #2} (#3);}

\begin{figure}
    \centering
    \begin{tikzpicture}
  [
    start chain=p going below,
    every on chain/.append style={etape},
    every join/.append style={line},
    node distance=1 and -.25,
  ]
  {
    \node [on chain, join] {Temporally bin the document collection};
    \node [on chain, join] {Learn word embeddings~\citep{mnih2013learning}};
    \node [on chain, join] {Align embeddings~\citep{hamilton2016diachronic}};
    \node [on chain, join] {Identify semantic innovations~\citep{hamilton2016cultural}};
    \node [on chain, join] {Calculate progressiveness per usage of every innovation};
    \node [on chain, join] {Calculate progressiveness per document};
  }

  \begin{scope}[on background layer]
    %\node (bk1) [back group] [fit=(p-2) (p-3)] {};
    %\node (bk2) [back group] [fit=(p-4)] {};
    \node (bk3) [back group] [fit=(p-5) (p-6)] {};
    \node [draw, thick, green!50!black, fill=green!75!black!25, rounded corners, fit=(p-5) (p-6), inner xsep=15pt, inner ysep=10pt] {};
  \end{scope}

\end{tikzpicture}
    \caption{Flowchart shows our complete pipeline and highlights (in green) our methodological contributions.}
    \label{fig:flowchart}
\end{figure}

\begin{comment}
\begin{figure}%[!htbp]
\centering
\begin{tikzpicture}[node distance = 2em, auto]
%\node (in1) [io] {Text corpus from early period};
%\node (in2) [io below of=in1] {Text corpus from later period};
    % Place nodes
    %\node [block] (init) {initialize model};
    \node [io] (early) {Early period text};
    \node [io, right=1em of early] (later) {Later period text};
    \node [block, below=1em of early] (emb1){Learn word embeddings using ~\cite{mnih2013learning}};
    \node [block, below=1em of later, right=5.75em of emb1] (emb2){Learn word embeddings using ~\cite{mnih2013learning}};
    \node [block, below of=emb1] (align) {Align word embeddings~\citep{hamilton2016diachronic}};
    %\node [block, below of=identify] (evaluate) {evaluate candidate models};
    %\node [block, left of=evaluate, node distance=3cm] (update) {update model};
    %\node [decision, below of=evaluate] (decide) {is best candidate better?};
    %\node [block, below of=decide, node distance=3cm] (stop) {stop};

    % Draw edges
    \path [line] (early) -- (emb1);
    \path [line] (later) -- (emb2);
    \path [line] (emb1) -- (align);
    \path [line] (emb2) -- (align);
    
    %\path [line] (identify) -- (evaluate);
    %\path [line] (evaluate) -- (decide);
    %\path [line] (decide) -| node [near start] {yes} (update);
    %\path [line] (update) |- (identify);
    %\path [line] (decide) -- node {no}(stop);
    %\path [line,dashed] (expert) -- (init);
    %\path [line,dashed] (system) -- (init);
    %\path [line,dashed] (system) |- (evaluate);
\end{tikzpicture}
\caption{Flowchart shows the complete pipeline highlighting our methodological contributions}
\label{fig:flowchart}
\end{figure}
\end{comment}
